Resonances in chiral unitary approaches

The extension of chiral theories to the description of resonances, via the incorporation of unitarity in coupled channels, has provided us with a new theoretical perspective on the nature of some of the observed excited hadrons. In this contribution some of the early achievements in the field of baryonic resonances are reviewed, the recent evidence of the two-pole nature of the Lambda(1405) is discussed and results on charmed baryon resonances are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

